Safety and optimality in learning-based control at low computational cost

Applying machine learning methods to physical systems that are supposed to act in the real world requires providing safety guarantees. However, methods that include such guarantees often come at a high computational cost, making them inapplicable to large datasets and embedded devices with low computational power. In this paper, we propose CoLSafe, a computationally lightweight safe learning algorithm whose computational complexity grows sublinearly with the number of data points. We derive both safety and optimality guarantees and showcase the effectiveness of our algorithm on a seven-degrees-of-freedom robot arm.

==> img/ablation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=20,
xlabel=$n$,
ylabel=$f(a_n^*)$,
ytick style={color=black},
xticklabel={\pgfmathparse{\tick*5}\pgfmathprintnumber{\pgfmathresult}},
legend style={at={(0.85,0.85)}}
]
\addplot [thick, solin-colour7]
table {%
0 0.758575078840016
1 2.0652284810864
2 2.35714285714286
3 2.35714285714286
4 2.35714285714286
5 2.35714285714286
6 2.35714285714286
7 2.35714285714286
8 2.35714285714286
9 2.35714285714286
10 2.35714285714286
11 2.35714285714286
12 2.35714285714286
13 2.35714285714286
14 2.35714285714286
15 2.35714285714286
16 2.35714285714286
17 2.35714285714286
18 2.35714285714286
19 2.35714285714286
};
\addlegendentry{\scriptsize{\colsafe, Box, $\lambda=1$}}
\addplot [thick, solin-colour4]
table {%
0 0.374663532656303
1 0.390841695684511
2 0.359437123621313
3 0.368856762503266
4 0.607088584990098
5 0.632664240920088
6 0.468398804640578
7 0.445802566238741
8 0.445802566238741
9 0.443152666301776
10 0.743380603709874
11 0.668781465302424
12 0.668781465302424
13 0.668781465302424
14 0.660352363178982
15 0.660352363178982
16 0.754043471911284
17 0.710580064602428
18 0.757612840283957
19 0.757612840283957
};
\addlegendentry{\scriptsize{\colsafe, Mat\'{e}rn, $\lambda=1$}}
\addplot [thick, solin-colour6]
table {%
0 0.758575078840016
1 0.652225548954768
2 0.345039816704852
3 0.652225548954768
4 0.345039816704852
5 0.652225548954768
6 0.345039816704852
7 0.345039816704852
8 0.652225548954768
9 0.652225548954768
10 0.652225548954768
11 0.340857249850956
12 0.340857249850956
13 0.652225548954768
14 0.340857249850956
15 0.652225548954768
16 0.340857249850956
17 0.340857249850956
18 0.652225548954768
19 0.340857249850956
};
\addlegendentry{\scriptsize{\colsafe, Box, $\lambda=1.5$}}
\addplot [thick, solin-colour3]
table {%
0 0.374663532656303
1 0.385084171386038
2 0.395523390017352
3 0.395523390017352
4 0.395523390017352
5 0.395523390017352
6 0.349832601326583
7 0.346267497423473
8 0.346267497423473
9 0.297068056456411
10 0.2947371359549
11 0.297341620946722
12 0.304377085970945
13 0.351981383843497
14 0.317610490956351
15 0.317610490956351
16 0.328195109486926
17 0.345896178752956
18 0.498099451238615
19 0.355838636493774
};
\addlegendentry{\scriptsize{\colsafe, Mat\'{e}rn, $\lambda=1.5$}}
\addplot [thick, solin-colour1]
table {%
0 0.390841695684511
1 0.38815572228805
2 0.390249838565598
3 0.390249838565598
4 0.398838201765247
5 0.41041793484385
6 0.41041793484385
7 0.41041793484385
8 0.41041793484385
9 0.41041793484385
10 0.417821342027618
11 0.417821342027618
12 0.417821342027618
13 0.417821342027618
14 0.417821342027618
15 0.417821342027618
16 0.427675217926598
17 0.427675217926598
18 0.427675217926598
19 0.427675217926598
};
\addlegendentry{\scriptsize{\safeopt}};
\addplot [thick, solin-colour2]
table {%
0 0.374663532656303
1 0.385694099121704
2 0.395523390017352
3 0.395523390017352
4 0.395523390017352
5 0.395523390017352
6 0.395523390017352
7 0.395523390017352
8 0.395523390017352
9 0.395523390017352
10 0.395523390017352
11 0.395523390017352
12 0.422205224603807
13 0.388726073494861
14 0.388726073494861
15 0.384118426099576
16 0.365142636731432
17 0.365142636731432
18 0.395523390017352
19 0.395523390017352
};
\addlegendentry{\scriptsize{\colsafe, Mat\'{e}rn, $\lambda=1.75$}}
\addplot [thick, solin-colour5]
table {%
0 0.758575078840016
1 0.374989181222972
2 0.374989181222972
3 0.374989181222972
4 0.374989181222972
5 0.374989181222972
6 0.374989181222972
7 0.337504119394951
8 0.337504119394951
9 0.337504119394951
10 0.337504119394951
11 0.337504119394951
12 0.337504119394951
13 0.337504119394951
14 0.337504119394951
15 0.337504119394951
16 0.337504119394951
17 0.337504119394951
18 0.337504119394951
19 0.337504119394951
};
\addlegendentry{\scriptsize{\colsafe, Box, $\lambda=1.75$}}
\end{axis}

\end{tikzpicture}


==> img/real_experiments_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=21,
xtick style={color=black},
y grid style={darkgray176},
height=0.25\textheight,
width = 0.45\textwidth,
ymin=0.4, ymax=0.8,
ytick style={color=black},
ylabel=$f(\hat{a}^*_n)$,
xlabel=$n$,
legend style={at={(0.42,0.92)}}
]
\addplot [thick, mark=o, tol-colour1]
table {%
0 0.446679061851047
5 0.55406706163356
10 0.681405925786021
15 0.783241097551212
20 0.73899187331973
};
\addlegendentry{\colsafe};

\addplot [thick, mark=*, tol-colour3]
table {%
0 0.471352171638027
5 0.459231098601949
10 0.49138543324398
15 0.500592233988356
20 0.526401371950271
};
\addlegendentry{\safeopt}
\end{axis}

\end{tikzpicture}


==> img/time_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=410,
xtick style={color=black},
y grid style={darkgray176},
height=0.25\textheight,
width = 0.45\textwidth,
ymin=1e-1, ymax=1500,
ytick style={color=black},
xlabel=$n$,
ylabel=$t$,
ymode=log,
y unit=\si{\second},
unit markings=parenthesis,
legend style={at={(0.5,0.9)}}
]
\addplot [thick, tol-colour3]
table {%
0 0.26418137550354
1 0.347729921340942
2 0.440672636032104
3 0.506649017333984
4 0.534019708633423
5 0.553963899612427
6 0.603270053863525
7 0.623277187347412
8 0.662069797515869
9 0.716094493865967
10 1.04127311706543
11 0.929388761520386
12 1.43013834953308
13 1.54078817367554
14 1.34566593170166
15 1.16081523895264
16 1.21496152877808
17 1.22857594490051
18 1.30268549919128
19 1.33919477462769
20 1.35474300384521
21 1.42213296890259
22 1.46788358688354
23 1.72060203552246
24 1.55062699317932
25 1.57313704490662
26 2.54031014442444
27 1.79986119270325
28 2.58436894416809
29 1.90331435203552
30 2.12108445167542
31 2.02557587623596
32 2.10835075378418
33 2.04894280433655
34 2.08735728263855
35 2.12570667266846
36 2.15420031547546
37 2.15994954109192
38 2.22932529449463
39 2.29611110687256
40 2.31885409355164
41 2.38713622093201
42 2.44930577278137
43 2.45201206207275
44 2.56327176094055
45 2.56680655479431
46 2.9436047077179
47 2.94899106025696
48 3.01449275016785
49 2.75541996955872
50 2.78746008872986
51 2.82119011878967
52 2.85628080368042
53 2.90675568580627
54 2.96507811546326
55 3.05850839614868
56 3.87909865379333
57 3.22056245803833
58 3.36039566993713
59 5.22510886192322
60 3.27366280555725
61 3.32256293296814
62 3.35206341743469
63 3.43380951881409
64 3.47819781303406
65 3.43358564376831
66 3.50791501998901
67 3.54386401176453
68 3.69125699996948
69 3.87020802497864
70 3.70904660224915
71 3.79532098770142
72 3.79559683799744
73 3.85931491851807
74 4.07026863098145
75 3.98399209976196
76 3.99893355369568
77 4.33937120437622
78 4.44368314743042
79 4.29567956924438
80 4.27121663093567
81 4.54449200630188
82 4.27763652801514
83 4.43093633651733
84 4.39065599441528
85 4.45739960670471
86 4.48840022087097
87 4.8440637588501
88 4.77535438537598
89 4.60465383529663
90 5.43937516212463
91 4.72508478164673
92 4.82562136650085
93 5.12250876426697
94 5.03475642204285
95 4.91489815711975
96 4.96865773200989
97 5.19340944290161
98 5.01812219619751
99 5.07734322547913
100 5.32359862327576
101 5.12442922592163
102 5.85622048377991
103 5.33621191978455
104 5.56002640724182
105 5.41376852989197
106 5.40525341033936
107 6.11225891113281
108 6.08579850196838
109 5.71510720252991
110 5.55925559997559
111 5.62307476997375
112 6.03752875328064
113 5.88151717185974
114 6.13552379608154
115 6.38424158096313
116 8.58451867103577
117 7.87677621841431
118 6.45552468299866
119 6.44491982460022
120 6.12277340888977
121 9.75490140914917
122 10.413637638092
123 10.5062439441681
124 10.6407725811005
125 6.50265264511108
126 6.33366203308105
127 6.34530115127563
128 6.44630026817322
129 6.50203490257263
130 6.57397794723511
131 6.61798357963562
132 6.69893503189087
133 6.64041519165039
134 6.71540427207947
135 6.81822347640991
136 6.82659840583801
137 8.11011409759521
138 6.88573741912842
139 7.055988073349
140 6.99127054214478
141 7.11691236495972
142 7.12095189094543
143 7.27505087852478
144 7.23364043235779
145 7.30153465270996
146 7.32360529899597
147 7.3829038143158
148 7.52849078178406
149 7.5750572681427
150 7.8275740146637
151 8.18679523468018
152 7.70998811721802
153 7.72013068199158
154 7.78327059745789
155 7.88213205337524
156 7.95652103424072
157 8.04387950897217
158 8.28314447402954
159 8.0436999797821
160 8.13378691673279
161 8.14971590042114
162 8.27280735969543
163 8.24403166770935
164 8.4051775932312
165 8.71840834617615
166 8.59325623512268
167 8.46178722381592
168 8.57999706268311
169 8.8733081817627
170 9.01490521430969
171 8.78304314613342
172 9.12305283546448
173 9.00692701339722
174 9.1287157535553
175 9.31193566322327
176 9.10390424728394
177 9.28203964233398
178 9.30491733551025
179 9.5075147151947
180 9.29446864128113
181 9.51878833770752
182 9.62446212768555
183 9.4915828704834
184 9.6090829372406
185 9.64449071884155
186 9.72023224830627
187 10.479017496109
188 9.99301648139954
189 9.83739829063416
190 10.0507264137268
191 10.1148457527161
192 10.0514395236969
193 11.3622274398804
194 10.2723889350891
195 10.1237659454346
196 10.1158938407898
197 11.5261120796204
198 13.027051448822
199 10.6750330924988
200 10.5018074512482
201 11.1725599765778
202 11.7204957008362
203 10.8432645797729
204 11.0573348999023
205 10.9441108703613
206 10.9984354972839
207 10.9180994033813
208 11.1950516700745
209 11.3516676425934
210 11.4020836353302
211 12.1100358963013
212 12.0044496059418
213 11.2824833393097
214 11.6309132575989
215 12.2537620067596
216 12.2731161117554
217 12.1923325061798
218 12.5118253231049
219 11.8078334331512
220 11.6099259853363
221 11.7724802494049
222 11.7398753166199
223 11.8375704288483
224 12.0237848758698
225 11.8650200366974
226 12.2519218921661
227 12.0807144641876
228 12.0769097805023
229 12.2754447460175
230 12.3075304031372
231 12.7202289104462
232 12.4675605297089
233 12.5725247859955
234 12.5918388366699
235 12.4891288280487
236 12.6941556930542
237 12.731029510498
238 12.6274538040161
239 12.8681108951569
240 12.6873180866241
241 12.8601062297821
242 13.496798992157
243 13.2404570579529
244 13.2170884609222
245 13.2627906799316
246 13.54168176651
247 14.0349299907684
248 13.7501809597015
249 14.6799495220184
250 13.5550863742828
251 13.4128837585449
252 13.9508631229401
253 13.6960253715515
254 13.9656085968018
255 14.9018490314484
256 14.3354821205139
257 14.2555148601532
258 14.9211328029633
259 14.6956286430359
260 15.3441548347473
261 14.2709295749664
262 14.7969100475311
263 15.7172887325287
264 14.5750820636749
265 16.0506949424744
266 15.5823690891266
267 15.2487013339996
268 15.4658102989197
269 15.1184182167053
270 15.9700965881348
271 17.9582979679108
272 15.6040444374084
273 15.309154510498
274 15.5076236724854
275 18.870542049408
276 25.2026772499084
277 21.3253631591797
278 15.7493929862976
279 17.5873284339905
280 16.263974905014
281 16.2085082530975
282 16.5827507972717
283 18.0965704917908
284 17.8137233257294
285 21.3974196910858
286 20.2100749015808
287 19.0414726734161
288 18.1415686607361
289 22.0349361896515
290 21.0181913375854
291 21.2579691410065
292 17.9022397994995
293 20.8844041824341
294 18.2493686676025
295 18.2327272891998
296 20.700977563858
297 22.5698280334473
298 19.1864874362946
299 17.8327481746674
300 17.140852689743
301 17.6456747055054
302 22.2484900951385
303 19.2713141441345
304 19.3189978599548
305 17.8108472824097
306 19.2864520549774
307 18.2572422027588
308 18.5869009494781
309 20.007481098175
310 18.8487708568573
311 17.6451623439789
312 18.2227704524994
313 17.7741582393646
314 17.6276662349701
315 17.7370669841766
316 18.1076445579529
317 18.592865228653
318 18.1249928474426
319 18.2455265522003
320 18.3312623500824
321 18.0726194381714
322 18.603836774826
323 18.6643333435059
324 18.8509652614594
325 19.0261204242706
326 18.6583127975464
327 18.6044943332672
328 18.8602564334869
329 19.8645360469818
330 19.1410863399506
331 18.9254295825958
332 20.1469960212708
333 18.7403838634491
334 19.7921977043152
335 46.9268846511841
336 47.4846374988556
337 49.677661895752
338 48.3488597869873
339 62.7304074764252
340 65.2528865337372
341 62.8318684101105
342 60.939786195755
343 61.871780872345
344 83.0154299736023
345 176.339328527451
346 183.078070640564
347 227.308773756027
348 33.6282980442047
349 24.2642734050751
350 25.3814680576324
351 25.0439341068268
352 25.8824541568756
353 26.5447340011597
354 25.1856942176819
355 25.209997177124
356 26.5621585845947
357 41.7867543697357
358 79.9512872695923
359 67.4862117767334
360 64.529492855072
361 87.0472693443298
362 113.226055860519
363 119.353155374527
364 118.477222919464
365 118.62980389595
366 140.262175321579
367 140.424586772919
368 141.202939510345
369 149.794157981873
370 29.5267040729523
371 22.4354355335236
372 22.2294871807098
373 22.2829294204712
374 22.229905128479
375 21.9775397777557
376 29.6391055583954
377 21.8607964515686
378 22.0620639324188
379 22.8770804405212
380 22.2690517902374
381 22.6539044380188
382 22.6981596946716
383 22.552015542984
384 22.513377904892
385 22.2608978748322
386 22.9656617641449
387 27.9183776378632
388 26.9146072864532
389 26.8025283813477
390 30.4242553710938
391 27.6502850055695
392 89.3633286952972
393 107.160308837891
394 624.786710977554
395 584.081095695496
396 623.030208826065
397 839.658810853958
398 1018.43522596359
399 1382.65351867676
400 1401.57818841934
401 1567.42860078812
402 1977.58302617073
403 2045.60372233391
404 2383.6476688385
405 2525.19960308075
406 3226.35943412781
407 3242.39437508583
408 3320.14594173431
409 3415.6529378891
};
\addlegendentry{\safeopt}

\addplot [thick, tol-colour1]
table {%
0 0.107038259506226
1 0.149450778961182
2 0.173580169677734
3 0.214794874191284
4 0.248292446136475
5 0.280507564544678
6 0.318918466567993
7 0.343242406845093
8 0.376871585845947
9 0.525484323501587
10 0.501241683959961
11 0.665662288665771
12 0.821832656860352
13 0.860198974609375
14 0.86091685295105
15 0.754280805587769
16 0.704893112182617
17 0.730258703231812
18 0.761963367462158
19 0.791496276855469
20 0.820764303207397
21 0.879352331161499
22 1.03518009185791
23 0.939075946807861
24 0.948801755905151
25 0.997879981994629
26 1.40311288833618
27 1.30704689025879
28 1.17118692398071
29 1.20994687080383
30 1.18355107307434
31 1.41330051422119
32 1.32787227630615
33 1.27569341659546
34 1.32535672187805
35 1.35473942756653
36 1.36121392250061
37 1.38599753379822
38 1.40990877151489
39 1.44685888290405
40 1.45945167541504
41 1.66895294189453
42 1.68998503684998
43 1.59621787071228
44 1.58268928527832
45 1.90026187896729
46 1.68713855743408
47 2.0185079574585
48 1.89252471923828
49 1.73668241500854
50 1.78575944900513
51 1.97149729728699
52 1.85353183746338
53 1.87804651260376
54 1.92212677001953
55 2.80975437164307
56 2.05404782295227
57 2.16223120689392
58 2.41951251029968
59 3.13753533363342
60 2.11224126815796
61 2.11583590507507
62 2.14456796646118
63 2.31736898422241
64 2.20167803764343
65 2.24744534492493
66 2.25712108612061
67 2.453453540802
68 2.32224822044373
69 2.33958315849304
70 2.36435389518738
71 2.58621001243591
72 2.42715859413147
73 2.4758768081665
74 2.50656843185425
75 2.51109051704407
76 2.53706097602844
77 2.78030467033386
78 2.70288968086243
79 3.18952775001526
80 2.71789407730103
81 2.79634141921997
82 2.74573469161987
83 2.77552771568298
84 2.8101634979248
85 2.82453632354736
86 2.84946823120117
87 2.88953447341919
88 3.12388873100281
89 3.07747793197632
90 4.16509199142456
91 3.03728127479553
92 3.09140825271606
93 3.27230453491211
94 3.16295623779297
95 3.12702989578247
96 3.56463170051575
97 3.18747901916504
98 3.24882292747498
99 3.66028881072998
100 3.3092839717865
101 3.35436201095581
102 3.48347997665405
103 3.37130975723267
104 3.38887596130371
105 3.43057298660278
106 3.44776487350464
107 3.52721738815308
108 3.58863544464111
109 3.53363251686096
110 3.75257205963135
111 3.93227458000183
112 4.23093366622925
113 4.27248191833496
114 3.88992500305176
115 3.71038413047791
116 4.51529002189636
117 4.13995289802551
118 4.1606810092926
119 3.84341192245483
120 3.97579741477966
121 6.82282996177673
122 6.94724822044373
123 6.92281675338745
124 6.96520733833313
125 3.97886681556702
126 4.00198245048523
127 4.03907632827759
128 4.06223464012146
129 4.09316658973694
130 4.11512351036072
131 4.14574408531189
132 4.17497563362122
133 4.20568680763245
134 4.28115940093994
135 4.26947712898254
136 4.6458477973938
137 4.31270384788513
138 4.47331023216248
139 4.38859486579895
140 4.41956996917725
141 4.43417501449585
142 4.65101909637451
143 4.50882816314697
144 4.54022121429443
145 4.55672574043274
146 4.78026342391968
147 4.61031579971313
148 4.63315916061401
149 4.66834187507629
150 4.80578207969666
151 4.81867718696594
152 4.77761340141296
153 4.77468776702881
154 4.92552495002747
155 4.85265493392944
156 4.87744879722595
157 4.90737581253052
158 4.95794892311096
159 4.95534491539001
160 5.00842499732971
161 5.23753476142883
162 5.04902768135071
163 5.10968160629272
164 5.11325812339783
165 5.15025353431702
166 5.18451070785522
167 5.21062326431274
168 5.25026798248291
169 5.30112195014954
170 5.30482316017151
171 5.33129048347473
172 5.38125324249268
173 5.39272212982178
174 5.42333507537842
175 5.47085952758789
176 5.51447629928589
177 5.50746130943298
178 5.53468132019043
179 5.60966515541077
180 5.56777286529541
181 5.63871955871582
182 5.67342352867126
183 5.70874643325806
184 5.71172738075256
185 5.74772262573242
186 5.82053327560425
187 5.909428358078
188 5.83049917221069
189 5.87430191040039
190 5.90113878250122
191 5.94039058685303
192 6.00045728683472
193 5.99132394790649
194 6.20972728729248
195 6.04628038406372
196 6.12773370742798
197 6.37856960296631
198 6.34125280380249
199 6.3208646774292
200 6.74801111221313
201 6.47504162788391
202 6.64727187156677
203 6.67200326919556
204 7.12533497810364
205 6.33129978179932
206 6.38136291503906
207 6.3938992023468
208 6.46353530883789
209 6.6460428237915
210 6.56711959838867
211 6.80877375602722
212 6.52577781677246
213 6.76631617546082
214 6.69022583961487
215 7.31772398948669
216 6.93239331245422
217 7.21946167945862
218 6.90315556526184
219 6.73957061767578
220 7.62164092063904
221 6.80766916275024
222 6.8490002155304
223 6.86155486106873
224 6.87599968910217
225 6.92244148254395
226 6.9287543296814
227 6.99762511253357
228 7.01506519317627
229 7.04609704017639
230 7.08421778678894
231 7.08500838279724
232 7.13891434669495
233 7.18619704246521
234 7.19595885276794
235 7.18689823150635
236 7.24974608421326
237 7.279132604599
238 7.35289525985718
239 7.36906886100769
240 7.5464882850647
241 7.43802547454834
242 7.7562472820282
243 7.6072564125061
244 7.47355675697327
245 7.55560755729675
246 10.0786716938019
247 7.56036162376404
248 7.87439179420471
249 8.04278111457825
250 7.87934970855713
251 7.75439238548279
252 7.73235535621643
253 8.06132769584656
254 8.44114470481873
255 8.00727367401123
256 8.22025203704834
257 8.03474831581116
258 7.97020554542542
259 7.96125626564026
260 8.13899230957031
261 7.95976400375366
262 8.45106863975525
263 8.03577399253845
264 8.29867100715637
265 8.55020356178284
266 8.68124580383301
267 8.78599572181702
268 8.30759382247925
269 8.58554577827454
270 9.57071805000305
271 8.41483521461487
272 9.24878525733948
273 8.34292197227478
274 8.59040427207947
275 14.6270887851715
276 15.287796497345
277 8.73245215415955
278 9.53567218780518
279 10.5404620170593
280 8.83975172042847
281 9.09112930297852
282 8.99604463577271
283 10.4725885391235
284 9.91234803199768
285 9.5280237197876
286 9.05323934555054
287 8.91048145294189
288 11.2682838439941
289 13.2377886772156
290 11.0133590698242
291 9.8874819278717
292 12.3078951835632
293 11.0468044281006
294 11.1217331886292
295 9.56655073165894
296 13.0146744251251
297 10.6480693817139
298 12.2182025909424
299 9.51048946380615
300 9.79207944869995
301 10.7336168289185
302 14.8802800178528
303 9.80046534538269
304 9.45320105552673
305 9.67575812339783
306 9.81879353523254
307 9.40557932853699
308 14.931282043457
309 9.54571557044983
310 9.40787076950073
311 9.62220883369446
312 9.47989964485168
313 9.75410676002502
314 10.0680375099182
315 9.57763528823853
316 9.67488646507263
317 9.61642360687256
318 9.64855647087097
319 9.68142175674438
320 9.71133351325989
321 9.7440710067749
322 9.76988101005554
323 9.78085255622864
324 9.8283851146698
325 9.85374760627747
326 10.1089627742767
327 10.0534007549286
328 9.93993139266968
329 9.96049499511719
330 9.98922181129456
331 10.5720188617706
332 10.0748920440674
333 10.1577126979828
334 10.1499884128571
335 10.1758272647858
336 10.4599893093109
337 12.3442060947418
338 10.5720982551575
339 10.5380465984344
340 11.0826280117035
341 10.3029494285583
342 10.2900257110596
343 10.331285238266
344 10.4894208908081
345 13.9837472438812
346 13.7454438209534
347 13.2951290607452
348 13.4403746128082
349 13.4897871017456
350 13.7964470386505
351 13.4607689380646
352 14.132232427597
353 14.9509003162384
354 14.0232710838318
355 13.4315044879913
356 15.5928554534912
357 14.88907289505
358 13.7012515068054
359 10.8935475349426
360 11.726087808609
361 11.4816734790802
362 11.8653614521027
363 11.5455276966095
364 13.4749162197113
365 11.8546049594879
366 11.2390625476837
367 12.4023914337158
368 12.1788787841797
369 11.8662903308868
370 12.4768035411835
371 12.2023701667786
372 12.0710783004761
373 12.7611265182495
374 12.5534551143646
375 12.1642096042633
376 12.0837078094482
377 12.3157112598419
378 12.3647797107697
379 12.7891609668732
380 11.6865484714508
381 11.6987261772156
382 11.4995214939117
383 11.8964333534241
384 12.7860562801361
385 12.7600169181824
386 13.0932779312134
387 15.4941391944885
388 15.3236017227173
389 16.9816052913666
390 16.7116808891296
391 15.6430714130402
392 15.3667645454407
393 15.9510812759399
394 16.2457096576691
395 12.0060298442841
396 11.9712147712708
397 12.0024516582489
398 12.0107929706573
399 12.015819311142
400 12.0807604789734
401 12.0984723567963
402 12.1535587310791
403 12.1449716091156
404 12.1578571796417
405 12.428596496582
406 12.246319770813
407 12.2573778629303
408 12.2885210514069
409 12.3336961269379
};
\addlegendentry{\colsafe};
\end{axis}

\end{tikzpicture}

